Local certification of graph decompositions and applications to minor-free classes

Local certification consists in assigning labels to the nodes of a network to certify that some given property is satisfied, in such a way that the labels can be checked locally. In the last few years, certification of graph classes received a considerable attention. The goal is to certify that a graph $G$ belongs to a given graph class~$\mathcal{G}$. Such certifications with labels of size $O(\log n)$ (where $n$ is the size of the network) exist for trees, planar graphs and graphs embedded on surfaces. Feuilloley et al. ask if this can be extended to any class of graphs defined by a finite set of forbidden minors. In this work, we develop new decomposition tools for graph certification, and apply them to show that for every small enough minor $H$, $H$-minor-free graphs can indeed be certified with labels of size $O(\log n)$. We also show matching lower bounds with a simple new proof technique.

==> G-K24.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da899548453308993] 
\draw [line width=1.5]    (123.45,121) -- (339.45,121) ;
%Shape: Circle [id:dp5467905572229927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.9,121) .. controls (332.9,117.38) and (335.83,114.45) .. (339.45,114.45) .. controls (343.07,114.45) and (346,117.38) .. (346,121) .. controls (346,124.62) and (343.07,127.55) .. (339.45,127.55) .. controls (335.83,127.55) and (332.9,124.62) .. (332.9,121) -- cycle ;
%Shape: Circle [id:dp5416907435348246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153,120.55) .. controls (153,116.93) and (155.93,114) .. (159.55,114) .. controls (163.17,114) and (166.1,116.93) .. (166.1,120.55) .. controls (166.1,124.17) and (163.17,127.1) .. (159.55,127.1) .. controls (155.93,127.1) and (153,124.17) .. (153,120.55) -- cycle ;
%Shape: Circle [id:dp5689090112619046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.45,121) .. controls (123.45,117.38) and (126.38,114.45) .. (130,114.45) .. controls (133.62,114.45) and (136.55,117.38) .. (136.55,121) .. controls (136.55,124.62) and (133.62,127.55) .. (130,127.55) .. controls (126.38,127.55) and (123.45,124.62) .. (123.45,121) -- cycle ;
%Shape: Circle [id:dp5973547659510215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183,120.55) .. controls (183,116.93) and (185.93,114) .. (189.55,114) .. controls (193.17,114) and (196.1,116.93) .. (196.1,120.55) .. controls (196.1,124.17) and (193.17,127.1) .. (189.55,127.1) .. controls (185.93,127.1) and (183,124.17) .. (183,120.55) -- cycle ;
%Shape: Circle [id:dp12363566838954188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214,120.55) .. controls (214,116.93) and (216.93,114) .. (220.55,114) .. controls (224.17,114) and (227.1,116.93) .. (227.1,120.55) .. controls (227.1,124.17) and (224.17,127.1) .. (220.55,127.1) .. controls (216.93,127.1) and (214,124.17) .. (214,120.55) -- cycle ;
%Shape: Circle [id:dp9730056068297411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244,121.55) .. controls (244,117.93) and (246.93,115) .. (250.55,115) .. controls (254.17,115) and (257.1,117.93) .. (257.1,121.55) .. controls (257.1,125.17) and (254.17,128.1) .. (250.55,128.1) .. controls (246.93,128.1) and (244,125.17) .. (244,121.55) -- cycle ;
%Shape: Circle [id:dp40698439873221026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273,121.55) .. controls (273,117.93) and (275.93,115) .. (279.55,115) .. controls (283.17,115) and (286.1,117.93) .. (286.1,121.55) .. controls (286.1,125.17) and (283.17,128.1) .. (279.55,128.1) .. controls (275.93,128.1) and (273,125.17) .. (273,121.55) -- cycle ;
%Shape: Circle [id:dp23504667034722448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303,120.45) .. controls (303,116.83) and (305.93,113.9) .. (309.55,113.9) .. controls (313.17,113.9) and (316.1,116.83) .. (316.1,120.45) .. controls (316.1,124.07) and (313.17,127) .. (309.55,127) .. controls (305.93,127) and (303,124.07) .. (303,120.45) -- cycle ;
%Curve Lines [id:da2932985082369648] 
\draw    (130,121) .. controls (152.1,70.75) and (271.1,60.75) .. (309.55,120.45) ;
%Curve Lines [id:da48277345093959445] 
\draw    (130,121) .. controls (163.1,81.75) and (232.1,72.75) .. (279.55,121.55) ;
%Curve Lines [id:da18930495613782994] 
\draw    (130,121) .. controls (170,91) and (213.1,87.75) .. (250.55,121.55) ;
%Curve Lines [id:da9139196302290996] 
\draw    (189.55,120.55) .. controls (228.1,152.75) and (299.45,151) .. (339.45,121) ;
%Curve Lines [id:da44347053271304326] 
\draw    (159.55,120.55) .. controls (199.1,167.75) and (309.1,164.75) .. (339.45,121) ;
\end{tikzpicture}


==> K4-mineur-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4047541209691775] 
\draw [line width=1.5]    (237.55,53.55) -- (295.55,73.55) ;
%Straight Lines [id:da502313559094069] 
\draw [line width=1.5]    (143.3,119.55) -- (177.55,75.55) ;
%Straight Lines [id:da5679975395076661] 
\draw [line width=1.5]    (177.55,75.55) -- (237.55,53.55) ;
%Straight Lines [id:da29510861055690085] 
\draw [line width=1.5]    (217.55,124.55) -- (177.55,75.55) ;
%Straight Lines [id:da218778515406861] 
\draw [line width=1.5]    (217.55,124.55) -- (144.6,122.3) ;
%Straight Lines [id:da22465468532792898] 
\draw [line width=1.5]    (151.55,190.55) -- (144.6,122.3) ;
%Straight Lines [id:da7687623142282937] 
\draw [line width=1.5]    (151.55,190.55) -- (208.55,231.55) ;
%Straight Lines [id:da11863697931085726] 
\draw [line width=1.5]    (208.55,231.55) -- (281.55,231.55) ;
%Straight Lines [id:da8560545955246017] 
\draw [line width=1.5]    (281.55,231.55) -- (340.55,191.55) ;
%Straight Lines [id:da6113860117883985] 
\draw [line width=1.5]    (340.55,191.55) -- (345.02,118.02) ;
%Straight Lines [id:da34389250066838095] 
\draw [line width=1.5]    (345.02,118.02) -- (295.55,73.55) ;
%Straight Lines [id:da9436092587800379] 
\draw [line width=1.5]    (340.55,191.55) -- (272.55,174.55) ;
%Straight Lines [id:da8933455944951965] 
\draw [line width=1.5]    (272.55,174.55) -- (217.55,124.55) ;
%Straight Lines [id:da6120871674724563] 
\draw [line width=1.5]    (271.55,123.55) -- (255.74,137.7) -- (214.55,174.55) ;
%Straight Lines [id:da0892204657439819] 
\draw [line width=1.5]    (214.55,174.55) -- (208.55,231.55) ;
%Straight Lines [id:da7894598163522664] 
\draw [line width=1.5]    (295.55,73.55) -- (271.55,123.55) ;
%Shape: Circle [id:dp92568611906735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.8,123.55) .. controls (261.8,118.17) and (266.17,113.8) .. (271.55,113.8) .. controls (276.93,113.8) and (281.3,118.17) .. (281.3,123.55) .. controls (281.3,128.93) and (276.93,133.3) .. (271.55,133.3) .. controls (266.17,133.3) and (261.8,128.93) .. (261.8,123.55) -- cycle ;
%Shape: Circle [id:dp6625205720444297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285.8,73.55) .. controls (285.8,68.17) and (290.17,63.8) .. (295.55,63.8) .. controls (300.93,63.8) and (305.3,68.17) .. (305.3,73.55) .. controls (305.3,78.93) and (300.93,83.3) .. (295.55,83.3) .. controls (290.17,83.3) and (285.8,78.93) .. (285.8,73.55) -- cycle ;
%Shape: Circle [id:dp6394557356838505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.8,53.55) .. controls (227.8,48.17) and (232.17,43.8) .. (237.55,43.8) .. controls (242.93,43.8) and (247.3,48.17) .. (247.3,53.55) .. controls (247.3,58.93) and (242.93,63.3) .. (237.55,63.3) .. controls (232.17,63.3) and (227.8,58.93) .. (227.8,53.55) -- cycle ;
%Shape: Circle [id:dp6767186038564272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (167.8,75.55) .. controls (167.8,70.17) and (172.17,65.8) .. (177.55,65.8) .. controls (182.93,65.8) and (187.3,70.17) .. (187.3,75.55) .. controls (187.3,80.93) and (182.93,85.3) .. (177.55,85.3) .. controls (172.17,85.3) and (167.8,80.93) .. (167.8,75.55) -- cycle ;
%Shape: Circle [id:dp252455342605705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (134.85,122.3) .. controls (134.85,116.92) and (139.22,112.55) .. (144.6,112.55) .. controls (149.98,112.55) and (154.35,116.92) .. (154.35,122.3) .. controls (154.35,127.68) and (149.98,132.05) .. (144.6,132.05) .. controls (139.22,132.05) and (134.85,127.68) .. (134.85,122.3) -- cycle ;
%Shape: Circle [id:dp10150816498523452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141.8,190.55) .. controls (141.8,185.17) and (146.17,180.8) .. (151.55,180.8) .. controls (156.93,180.8) and (161.3,185.17) .. (161.3,190.55) .. controls (161.3,195.93) and (156.93,200.3) .. (151.55,200.3) .. controls (146.17,200.3) and (141.8,195.93) .. (141.8,190.55) -- cycle ;
%Shape: Circle [id:dp68899805797698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (204.8,174.55) .. controls (204.8,169.17) and (209.17,164.8) .. (214.55,164.8) .. controls (219.93,164.8) and (224.3,169.17) .. (224.3,174.55) .. controls (224.3,179.93) and (219.93,184.3) .. (214.55,184.3) .. controls (209.17,184.3) and (204.8,179.93) .. (204.8,174.55) -- cycle ;
%Shape: Circle [id:dp399878003721698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (198.8,231.55) .. controls (198.8,226.17) and (203.17,221.8) .. (208.55,221.8) .. controls (213.93,221.8) and (218.3,226.17) .. (218.3,231.55) .. controls (218.3,236.93) and (213.93,241.3) .. (208.55,241.3) .. controls (203.17,241.3) and (198.8,236.93) .. (198.8,231.55) -- cycle ;
%Shape: Circle [id:dp0591683151461615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (271.8,231.55) .. controls (271.8,226.17) and (276.17,221.8) .. (281.55,221.8) .. controls (286.93,221.8) and (291.3,226.17) .. (291.3,231.55) .. controls (291.3,236.93) and (286.93,241.3) .. (281.55,241.3) .. controls (276.17,241.3) and (271.8,236.93) .. (271.8,231.55) -- cycle ;
%Shape: Circle [id:dp652625877541034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (330.8,191.55) .. controls (330.8,186.17) and (335.17,181.8) .. (340.55,181.8) .. controls (345.93,181.8) and (350.3,186.17) .. (350.3,191.55) .. controls (350.3,196.93) and (345.93,201.3) .. (340.55,201.3) .. controls (335.17,201.3) and (330.8,196.93) .. (330.8,191.55) -- cycle ;
%Shape: Circle [id:dp6606873884394846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (262.8,174.55) .. controls (262.8,169.17) and (267.17,164.8) .. (272.55,164.8) .. controls (277.93,164.8) and (282.3,169.17) .. (282.3,174.55) .. controls (282.3,179.93) and (277.93,184.3) .. (272.55,184.3) .. controls (267.17,184.3) and (262.8,179.93) .. (262.8,174.55) -- cycle ;
%Shape: Circle [id:dp6784557896281376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.8,124.55) .. controls (207.8,119.17) and (212.17,114.8) .. (217.55,114.8) .. controls (222.93,114.8) and (227.3,119.17) .. (227.3,124.55) .. controls (227.3,129.93) and (222.93,134.3) .. (217.55,134.3) .. controls (212.17,134.3) and (207.8,129.93) .. (207.8,124.55) -- cycle ;
%Straight Lines [id:da6567774955416624] 
\draw [line width=1.5]    (402.55,88.55) -- (345.02,118.02) ;
%Straight Lines [id:da9188310168287613] 
\draw [line width=1.5]    (402.55,88.55) -- (405.55,155.55) ;
%Straight Lines [id:da8088306849138639] 
\draw [line width=1.5]    (345.02,118.02) -- (405.55,155.55) ;
%Shape: Circle [id:dp34792736839968275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (392.8,88.55) .. controls (392.8,83.17) and (397.17,78.8) .. (402.55,78.8) .. controls (407.93,78.8) and (412.3,83.17) .. (412.3,88.55) .. controls (412.3,93.93) and (407.93,98.3) .. (402.55,98.3) .. controls (397.17,98.3) and (392.8,93.93) .. (392.8,88.55) -- cycle ;
%Shape: Circle [id:dp5646204752000086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (395.8,155.55) .. controls (395.8,150.17) and (400.17,145.8) .. (405.55,145.8) .. controls (410.93,145.8) and (415.3,150.17) .. (415.3,155.55) .. controls (415.3,160.93) and (410.93,165.3) .. (405.55,165.3) .. controls (400.17,165.3) and (395.8,160.93) .. (395.8,155.55) -- cycle ;
%Shape: Circle [id:dp15505969563393307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (334.73,118.02) .. controls (334.73,112.34) and (339.34,107.73) .. (345.02,107.73) .. controls (350.7,107.73) and (355.3,112.34) .. (355.3,118.02) .. controls (355.3,123.7) and (350.7,128.3) .. (345.02,128.3) .. controls (339.34,128.3) and (334.73,123.7) .. (334.73,118.02) -- cycle ;




\end{tikzpicture}



==> K4-mineur-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4047541209691775] 
\draw [line width=1.5]    (237.55,53.55) .. controls (239.67,52.52) and (241.25,53.06) .. (242.28,55.18) .. controls (243.31,57.3) and (244.88,57.84) .. (247,56.81) .. controls (249.12,55.78) and (250.7,56.32) .. (251.73,58.44) .. controls (252.76,60.56) and (254.34,61.1) .. (256.46,60.07) .. controls (258.58,59.04) and (260.15,59.58) .. (261.18,61.7) .. controls (262.21,63.82) and (263.79,64.36) .. (265.91,63.33) .. controls (268.03,62.3) and (269.61,62.84) .. (270.64,64.96) .. controls (271.67,67.08) and (273.24,67.62) .. (275.36,66.59) .. controls (277.48,65.56) and (279.06,66.1) .. (280.09,68.22) .. controls (281.12,70.34) and (282.7,70.88) .. (284.82,69.85) .. controls (286.94,68.82) and (288.52,69.36) .. (289.55,71.48) .. controls (290.58,73.6) and (292.15,74.14) .. (294.27,73.11) -- (295.55,73.55) -- (295.55,73.55) ;
%Straight Lines [id:da502313559094069] 
\draw [line width=1.5]    (143.3,119.55) -- (177.55,75.55) ;
%Straight Lines [id:da5679975395076661] 
\draw [line width=1.5]    (177.55,75.55) .. controls (178.54,73.41) and (180.1,72.84) .. (182.24,73.83) .. controls (184.38,74.82) and (185.95,74.25) .. (186.94,72.11) .. controls (187.93,69.97) and (189.49,69.4) .. (191.63,70.39) .. controls (193.77,71.38) and (195.34,70.8) .. (196.33,68.66) .. controls (197.32,66.52) and (198.88,65.95) .. (201.02,66.94) .. controls (203.16,67.93) and (204.73,67.36) .. (205.72,65.22) .. controls (206.71,63.08) and (208.27,62.51) .. (210.41,63.5) .. controls (212.55,64.49) and (214.12,63.92) .. (215.11,61.78) .. controls (216.1,59.64) and (217.66,59.07) .. (219.8,60.06) .. controls (221.94,61.05) and (223.5,60.48) .. (224.49,58.34) .. controls (225.48,56.2) and (227.05,55.63) .. (229.19,56.62) .. controls (231.33,57.61) and (232.89,57.03) .. (233.88,54.89) -- (237.55,53.55) -- (237.55,53.55) ;
%Straight Lines [id:da29510861055690085] 
\draw [line width=1.5]    (217.55,124.55) -- (177.55,75.55) ;
%Straight Lines [id:da218778515406861] 
\draw [line width=1.5]    (217.55,124.55) -- (144.6,122.3) ;
%Straight Lines [id:da22465468532792898] 
\draw [line width=1.5]    (151.55,190.55) -- (144.6,122.3) ;
%Straight Lines [id:da7687623142282937] 
\draw [line width=1.5]    (151.55,190.55) -- (208.55,231.55) ;
%Straight Lines [id:da11863697931085726] 
\draw [line width=1.5]    (208.55,231.55) -- (281.55,231.55) ;
%Straight Lines [id:da8560545955246017] 
\draw [line width=1.5]    (281.55,231.55) -- (340.55,191.55) ;
%Straight Lines [id:da6113860117883985] 
\draw [line width=1.5]    (340.55,191.55) .. controls (338.98,189.78) and (339.08,188.12) .. (340.85,186.56) .. controls (342.62,185) and (342.72,183.34) .. (341.16,181.57) .. controls (339.59,179.8) and (339.69,178.14) .. (341.46,176.58) .. controls (343.23,175.02) and (343.33,173.36) .. (341.76,171.59) .. controls (340.2,169.82) and (340.3,168.16) .. (342.07,166.6) .. controls (343.84,165.04) and (343.94,163.38) .. (342.37,161.61) .. controls (340.8,159.84) and (340.9,158.18) .. (342.67,156.61) .. controls (344.44,155.05) and (344.54,153.39) .. (342.98,151.62) .. controls (341.41,149.85) and (341.51,148.19) .. (343.28,146.63) .. controls (345.05,145.07) and (345.15,143.41) .. (343.58,141.64) .. controls (342.01,139.87) and (342.11,138.21) .. (343.88,136.65) .. controls (345.65,135.09) and (345.75,133.43) .. (344.19,131.66) .. controls (342.62,129.89) and (342.72,128.23) .. (344.49,126.67) .. controls (346.26,125.11) and (346.36,123.45) .. (344.79,121.68) -- (345.02,118.02) -- (345.02,118.02) ;
%Straight Lines [id:da34389250066838095] 
\draw [line width=1.5]    (345.02,118.02) .. controls (342.67,118.14) and (341.43,117.02) .. (341.3,114.67) .. controls (341.17,112.32) and (339.93,111.2) .. (337.58,111.33) .. controls (335.23,111.46) and (333.99,110.34) .. (333.86,107.99) .. controls (333.73,105.64) and (332.49,104.52) .. (330.14,104.65) .. controls (327.79,104.77) and (326.55,103.65) .. (326.42,101.3) .. controls (326.3,98.95) and (325.06,97.83) .. (322.71,97.96) .. controls (320.36,98.09) and (319.12,96.97) .. (318.99,94.62) .. controls (318.86,92.27) and (317.62,91.15) .. (315.27,91.28) .. controls (312.92,91.4) and (311.68,90.28) .. (311.55,87.93) .. controls (311.42,85.58) and (310.18,84.46) .. (307.83,84.59) .. controls (305.48,84.72) and (304.24,83.6) .. (304.11,81.25) .. controls (303.99,78.9) and (302.75,77.78) .. (300.4,77.91) .. controls (298.05,78.03) and (296.81,76.91) .. (296.68,74.56) -- (295.55,73.55) -- (295.55,73.55) ;
%Straight Lines [id:da9436092587800379] 
\draw [line width=1.5]    (340.55,191.55) -- (272.55,174.55) ;
%Straight Lines [id:da8933455944951965] 
\draw [line width=1.5]    (272.55,174.55) -- (217.55,124.55) ;
%Straight Lines [id:da6120871674724563] 
\draw [line width=1.5]    (271.55,123.55) .. controls (271.42,125.9) and (270.17,127.01) .. (267.82,126.88) .. controls (265.47,126.75) and (264.23,127.87) .. (264.1,130.22) .. controls (263.97,132.57) and (262.72,133.68) .. (260.37,133.55) .. controls (258.02,133.42) and (256.78,134.54) .. (256.65,136.89) .. controls (256.52,139.24) and (255.27,140.35) .. (252.92,140.22) .. controls (250.57,140.09) and (249.32,141.2) .. (249.19,143.55) .. controls (249.06,145.9) and (247.82,147.02) .. (245.47,146.89) .. controls (243.12,146.76) and (241.87,147.87) .. (241.74,150.22) .. controls (241.61,152.57) and (240.36,153.69) .. (238.01,153.56) .. controls (235.66,153.43) and (234.42,154.54) .. (234.29,156.89) .. controls (234.16,159.24) and (232.91,160.35) .. (230.56,160.22) .. controls (228.21,160.09) and (226.97,161.21) .. (226.84,163.56) .. controls (226.71,165.91) and (225.46,167.02) .. (223.11,166.89) .. controls (220.76,166.76) and (219.51,167.88) .. (219.38,170.23) .. controls (219.25,172.58) and (218.01,173.69) .. (215.66,173.56) -- (214.55,174.55) -- (214.55,174.55) ;
%Straight Lines [id:da0892204657439819] 
\draw [line width=1.5]    (214.55,174.55) .. controls (216.04,176.38) and (215.86,178.04) .. (214.03,179.52) .. controls (212.2,181.01) and (212.02,182.67) .. (213.5,184.5) .. controls (214.99,186.33) and (214.81,187.99) .. (212.98,189.47) .. controls (211.15,190.95) and (210.97,192.61) .. (212.46,194.44) .. controls (213.94,196.27) and (213.76,197.93) .. (211.93,199.41) .. controls (210.1,200.9) and (209.92,202.56) .. (211.41,204.39) .. controls (212.9,206.22) and (212.72,207.88) .. (210.89,209.36) .. controls (209.06,210.84) and (208.88,212.5) .. (210.36,214.33) .. controls (211.85,216.16) and (211.67,217.82) .. (209.84,219.3) .. controls (208.01,220.79) and (207.83,222.45) .. (209.32,224.28) .. controls (210.8,226.11) and (210.62,227.77) .. (208.79,229.25) -- (208.55,231.55) -- (208.55,231.55) ;
%Straight Lines [id:da7894598163522664] 
\draw [line width=1.5]    (295.55,73.55) .. controls (296.33,75.77) and (295.61,77.27) .. (293.39,78.06) .. controls (291.16,78.84) and (290.44,80.34) .. (291.22,82.57) .. controls (292,84.79) and (291.28,86.29) .. (289.06,87.07) .. controls (286.84,87.86) and (286.12,89.36) .. (286.9,91.58) .. controls (287.68,93.81) and (286.96,95.31) .. (284.73,96.09) .. controls (282.51,96.88) and (281.79,98.38) .. (282.57,100.6) .. controls (283.35,102.83) and (282.63,104.33) .. (280.4,105.1) .. controls (278.18,105.89) and (277.46,107.39) .. (278.24,109.61) .. controls (279.02,111.83) and (278.3,113.33) .. (276.08,114.12) .. controls (273.85,114.9) and (273.13,116.4) .. (273.91,118.63) .. controls (274.69,120.85) and (273.97,122.35) .. (271.75,123.13) -- (271.55,123.55) -- (271.55,123.55) ;
%Shape: Circle [id:dp92568611906735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.8,123.55) .. controls (261.8,118.17) and (266.17,113.8) .. (271.55,113.8) .. controls (276.93,113.8) and (281.3,118.17) .. (281.3,123.55) .. controls (281.3,128.93) and (276.93,133.3) .. (271.55,133.3) .. controls (266.17,133.3) and (261.8,128.93) .. (261.8,123.55) -- cycle ;
%Shape: Circle [id:dp6625205720444297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285.8,73.55) .. controls (285.8,68.17) and (290.17,63.8) .. (295.55,63.8) .. controls (300.93,63.8) and (305.3,68.17) .. (305.3,73.55) .. controls (305.3,78.93) and (300.93,83.3) .. (295.55,83.3) .. controls (290.17,83.3) and (285.8,78.93) .. (285.8,73.55) -- cycle ;
%Shape: Circle [id:dp6394557356838505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.8,53.55) .. controls (227.8,48.17) and (232.17,43.8) .. (237.55,43.8) .. controls (242.93,43.8) and (247.3,48.17) .. (247.3,53.55) .. controls (247.3,58.93) and (242.93,63.3) .. (237.55,63.3) .. controls (232.17,63.3) and (227.8,58.93) .. (227.8,53.55) -- cycle ;
%Shape: Circle [id:dp6767186038564272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (167.8,75.55) .. controls (167.8,70.17) and (172.17,65.8) .. (177.55,65.8) .. controls (182.93,65.8) and (187.3,70.17) .. (187.3,75.55) .. controls (187.3,80.93) and (182.93,85.3) .. (177.55,85.3) .. controls (172.17,85.3) and (167.8,80.93) .. (167.8,75.55) -- cycle ;
%Shape: Circle [id:dp252455342605705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (134.85,122.3) .. controls (134.85,116.92) and (139.22,112.55) .. (144.6,112.55) .. controls (149.98,112.55) and (154.35,116.92) .. (154.35,122.3) .. controls (154.35,127.68) and (149.98,132.05) .. (144.6,132.05) .. controls (139.22,132.05) and (134.85,127.68) .. (134.85,122.3) -- cycle ;
%Shape: Circle [id:dp10150816498523452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141.8,190.55) .. controls (141.8,185.17) and (146.17,180.8) .. (151.55,180.8) .. controls (156.93,180.8) and (161.3,185.17) .. (161.3,190.55) .. controls (161.3,195.93) and (156.93,200.3) .. (151.55,200.3) .. controls (146.17,200.3) and (141.8,195.93) .. (141.8,190.55) -- cycle ;
%Shape: Circle [id:dp68899805797698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (204.8,174.55) .. controls (204.8,169.17) and (209.17,164.8) .. (214.55,164.8) .. controls (219.93,164.8) and (224.3,169.17) .. (224.3,174.55) .. controls (224.3,179.93) and (219.93,184.3) .. (214.55,184.3) .. controls (209.17,184.3) and (204.8,179.93) .. (204.8,174.55) -- cycle ;
%Shape: Circle [id:dp399878003721698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (198.8,231.55) .. controls (198.8,226.17) and (203.17,221.8) .. (208.55,221.8) .. controls (213.93,221.8) and (218.3,226.17) .. (218.3,231.55) .. controls (218.3,236.93) and (213.93,241.3) .. (208.55,241.3) .. controls (203.17,241.3) and (198.8,236.93) .. (198.8,231.55) -- cycle ;
%Shape: Circle [id:dp0591683151461615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (271.8,231.55) .. controls (271.8,226.17) and (276.17,221.8) .. (281.55,221.8) .. controls (286.93,221.8) and (291.3,226.17) .. (291.3,231.55) .. controls (291.3,236.93) and (286.93,241.3) .. (281.55,241.3) .. controls (276.17,241.3) and (271.8,236.93) .. (271.8,231.55) -- cycle ;
%Shape: Circle [id:dp652625877541034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (330.8,191.55) .. controls (330.8,186.17) and (335.17,181.8) .. (340.55,181.8) .. controls (345.93,181.8) and (350.3,186.17) .. (350.3,191.55) .. controls (350.3,196.93) and (345.93,201.3) .. (340.55,201.3) .. controls (335.17,201.3) and (330.8,196.93) .. (330.8,191.55) -- cycle ;
%Shape: Circle [id:dp6606873884394846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (262.8,174.55) .. controls (262.8,169.17) and (267.17,164.8) .. (272.55,164.8) .. controls (277.93,164.8) and (282.3,169.17) .. (282.3,174.55) .. controls (282.3,179.93) and (277.93,184.3) .. (272.55,184.3) .. controls (267.17,184.3) and (262.8,179.93) .. (262.8,174.55) -- cycle ;
%Shape: Circle [id:dp6784557896281376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.8,124.55) .. controls (207.8,119.17) and (212.17,114.8) .. (217.55,114.8) .. controls (222.93,114.8) and (227.3,119.17) .. (227.3,124.55) .. controls (227.3,129.93) and (222.93,134.3) .. (217.55,134.3) .. controls (212.17,134.3) and (207.8,129.93) .. (207.8,124.55) -- cycle ;
%Straight Lines [id:da6567774955416624] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (402.55,88.55) -- (345.02,118.02) ;
%Straight Lines [id:da9188310168287613] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (402.55,88.55) -- (405.55,155.55) ;
%Straight Lines [id:da8088306849138639] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (345.02,118.02) -- (405.55,155.55) ;
%Shape: Circle [id:dp34792736839968275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (392.8,88.55) .. controls (392.8,83.17) and (397.17,78.8) .. (402.55,78.8) .. controls (407.93,78.8) and (412.3,83.17) .. (412.3,88.55) .. controls (412.3,93.93) and (407.93,98.3) .. (402.55,98.3) .. controls (397.17,98.3) and (392.8,93.93) .. (392.8,88.55) -- cycle ;
%Shape: Circle [id:dp5646204752000086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (395.8,155.55) .. controls (395.8,150.17) and (400.17,145.8) .. (405.55,145.8) .. controls (410.93,145.8) and (415.3,150.17) .. (415.3,155.55) .. controls (415.3,160.93) and (410.93,165.3) .. (405.55,165.3) .. controls (400.17,165.3) and (395.8,160.93) .. (395.8,155.55) -- cycle ;
%Shape: Circle [id:dp15505969563393307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (334.73,118.02) .. controls (334.73,112.34) and (339.34,107.73) .. (345.02,107.73) .. controls (350.7,107.73) and (355.3,112.34) .. (355.3,118.02) .. controls (355.3,123.7) and (350.7,128.3) .. (345.02,128.3) .. controls (339.34,128.3) and (334.73,123.7) .. (334.73,118.02) -- cycle ;
%Shape: Polygon Curved [id:ds13442822037489643] 
\draw   (180.1,56.3) .. controls (201.1,58.3) and (246.1,108.3) .. (234.1,131.3) .. controls (222.1,154.3) and (135.1,149.3) .. (125.1,130.3) .. controls (115.1,111.3) and (159.1,54.3) .. (180.1,56.3) -- cycle ;
%Shape: Polygon Curved [id:ds8619081955739144] 
\draw   (263.1,161.3) .. controls (276.1,149.3) and (355.1,167.3) .. (356.1,190.3) .. controls (357.1,213.3) and (294.1,253.3) .. (275.1,247.3) .. controls (256.1,241.3) and (250.1,173.3) .. (263.1,161.3) -- cycle ;
%Shape: Polygon Curved [id:ds24498376615319206] 
\draw   (281.1,61.3) .. controls (301.1,37.3) and (328.1,72.3) .. (316.1,89.3) .. controls (304.1,106.3) and (261.1,85.3) .. (281.1,61.3) -- cycle ;
%Shape: Polygon Curved [id:ds5769964619478866] 
\draw   (138.1,178.3) .. controls (158.1,154.3) and (239.1,218.3) .. (223.1,242.3) .. controls (207.1,266.3) and (118.1,202.3) .. (138.1,178.3) -- cycle ;




\end{tikzpicture}



==> K4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6979338214310279] 
\draw [line width=1.5]    (574.55,94.55) -- (498.55,94.55) ;
%Straight Lines [id:da5564228938614236] 
\draw [line width=1.5]    (499.55,172.55) -- (498.55,94.55) ;
%Straight Lines [id:da3613463915674928] 
\draw [line width=1.5]    (575.55,172.55) -- (574.55,94.55) ;
%Straight Lines [id:da07516380223777508] 
\draw [line width=1.5]    (499.55,172.55) -- (575.55,172.55) ;
%Straight Lines [id:da08248567729487866] 
\draw [line width=1.5]    (499.55,172.55) -- (574.55,94.55) ;
%Straight Lines [id:da14351857422338576] 
\draw [line width=1.5]    (575.55,172.55) -- (498.55,94.55) ;
%Shape: Circle [id:dp5764813057908037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (564.8,94.55) .. controls (564.8,89.17) and (569.17,84.8) .. (574.55,84.8) .. controls (579.93,84.8) and (584.3,89.17) .. (584.3,94.55) .. controls (584.3,99.93) and (579.93,104.3) .. (574.55,104.3) .. controls (569.17,104.3) and (564.8,99.93) .. (564.8,94.55) -- cycle ;
%Shape: Circle [id:dp567393577824055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (565.8,172.55) .. controls (565.8,167.17) and (570.17,162.8) .. (575.55,162.8) .. controls (580.93,162.8) and (585.3,167.17) .. (585.3,172.55) .. controls (585.3,177.93) and (580.93,182.3) .. (575.55,182.3) .. controls (570.17,182.3) and (565.8,177.93) .. (565.8,172.55) -- cycle ;
%Shape: Circle [id:dp9600260023843334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (489.8,172.55) .. controls (489.8,167.17) and (494.17,162.8) .. (499.55,162.8) .. controls (504.93,162.8) and (509.3,167.17) .. (509.3,172.55) .. controls (509.3,177.93) and (504.93,182.3) .. (499.55,182.3) .. controls (494.17,182.3) and (489.8,177.93) .. (489.8,172.55) -- cycle ;
%Shape: Circle [id:dp31132814181988167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (488.8,94.55) .. controls (488.8,89.17) and (493.17,84.8) .. (498.55,84.8) .. controls (503.93,84.8) and (508.3,89.17) .. (508.3,94.55) .. controls (508.3,99.93) and (503.93,104.3) .. (498.55,104.3) .. controls (493.17,104.3) and (488.8,99.93) .. (488.8,94.55) -- cycle ;




\end{tikzpicture}



==> almost-tree-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5165528652886197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (75.09,176.18) .. controls (75.09,126.94) and (115,87.03) .. (164.24,87.03) .. controls (213.47,87.03) and (253.39,126.94) .. (253.39,176.18) .. controls (253.39,225.41) and (213.47,265.33) .. (164.24,265.33) .. controls (115,265.33) and (75.09,225.41) .. (75.09,176.18) -- cycle ;
%Shape: Circle [id:dp27786897723877013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.32,200.2) .. controls (157.31,196.38) and (160.39,193.27) .. (164.21,193.26) .. controls (168.03,193.25) and (171.14,196.33) .. (171.15,200.15) .. controls (171.16,203.97) and (168.08,207.08) .. (164.26,207.09) .. controls (160.44,207.1) and (157.34,204.02) .. (157.32,200.2) -- cycle ;
%Shape: Circle [id:dp694778122837525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.32,134.2) .. controls (220.31,130.38) and (223.39,127.27) .. (227.21,127.26) .. controls (231.03,127.25) and (234.14,130.33) .. (234.15,134.15) .. controls (234.16,137.97) and (231.08,141.08) .. (227.26,141.09) .. controls (223.44,141.1) and (220.34,138.02) .. (220.32,134.2) -- cycle ;
%Shape: Circle [id:dp432728739877721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.32,250.2) .. controls (157.31,246.38) and (160.39,243.27) .. (164.21,243.26) .. controls (168.03,243.25) and (171.14,246.33) .. (171.15,250.15) .. controls (171.16,253.97) and (168.08,257.08) .. (164.26,257.09) .. controls (160.44,257.1) and (157.34,254.02) .. (157.32,250.2) -- cycle ;
%Shape: Circle [id:dp8056964954408968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.32,139.2) .. controls (89.31,135.38) and (92.39,132.27) .. (96.21,132.26) .. controls (100.03,132.25) and (103.14,135.33) .. (103.15,139.15) .. controls (103.16,142.97) and (100.08,146.08) .. (96.26,146.09) .. controls (92.44,146.1) and (89.34,143.02) .. (89.32,139.2) -- cycle ;
%Shape: Circle [id:dp9106985712228015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.32,169.7) .. controls (123.31,165.88) and (126.39,162.77) .. (130.21,162.76) .. controls (134.03,162.75) and (137.14,165.83) .. (137.15,169.65) .. controls (137.16,173.47) and (134.08,176.58) .. (130.26,176.59) .. controls (126.44,176.6) and (123.34,173.52) .. (123.32,169.7) -- cycle ;
%Shape: Circle [id:dp1193307286444879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.32,218.2) .. controls (117.31,214.38) and (120.39,211.27) .. (124.21,211.26) .. controls (128.03,211.25) and (131.14,214.33) .. (131.15,218.15) .. controls (131.16,221.97) and (128.08,225.08) .. (124.26,225.09) .. controls (120.44,225.1) and (117.34,222.02) .. (117.32,218.2) -- cycle ;
%Shape: Circle [id:dp3282240841559577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.32,168.2) .. controls (190.31,164.38) and (193.39,161.27) .. (197.21,161.26) .. controls (201.03,161.25) and (204.14,164.33) .. (204.15,168.15) .. controls (204.16,171.97) and (201.08,175.08) .. (197.26,175.09) .. controls (193.44,175.1) and (190.34,172.02) .. (190.32,168.2) -- cycle ;
%Straight Lines [id:da14403837540238096] 
\draw    (96.24,139.18) -- (164.24,200.18) ;
%Straight Lines [id:da32428051446481987] 
\draw    (227.24,134.18) -- (164.24,200.18) ;
%Straight Lines [id:da5091309579846227] 
\draw    (164.24,200.18) -- (164.24,250.18) ;
%Straight Lines [id:da2870236220358017] 
\draw    (124.24,218.18) -- (164.24,200.18) ;
%Straight Lines [id:da7548099737129363] 
\draw    (124.24,218.18) -- (164.24,250.18) ;
%Straight Lines [id:da21028601568966188] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.3,112.1) -- (96.24,139.18) ;
%Straight Lines [id:da9559742204781202] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (227.24,134.18) -- (275.3,106.43) ;
%Straight Lines [id:da1867481363995942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (164.24,250.18) -- (166.3,298.43) ;
%Straight Lines [id:da5161209515421948] 
\draw    (130.24,169.68) -- (197.24,168.18) ;
%Straight Lines [id:da9706712088142676] 
\draw    (96.24,139.18) -- (197.24,168.18) ;

% Text Node
\draw (105,123.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (111,164.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (204,120.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (209,165.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (176,192.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (177,234.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (105,202.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}


==> almost-tree-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5165528652886197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (75.09,176.18) .. controls (75.09,126.94) and (115,87.03) .. (164.24,87.03) .. controls (213.47,87.03) and (253.39,126.94) .. (253.39,176.18) .. controls (253.39,225.41) and (213.47,265.33) .. (164.24,265.33) .. controls (115,265.33) and (75.09,225.41) .. (75.09,176.18) -- cycle ;
%Shape: Circle [id:dp27786897723877013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.32,200.2) .. controls (157.31,196.38) and (160.39,193.27) .. (164.21,193.26) .. controls (168.03,193.25) and (171.14,196.33) .. (171.15,200.15) .. controls (171.16,203.97) and (168.08,207.08) .. (164.26,207.09) .. controls (160.44,207.1) and (157.34,204.02) .. (157.32,200.2) -- cycle ;
%Shape: Circle [id:dp694778122837525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.32,134.2) .. controls (220.31,130.38) and (223.39,127.27) .. (227.21,127.26) .. controls (231.03,127.25) and (234.14,130.33) .. (234.15,134.15) .. controls (234.16,137.97) and (231.08,141.08) .. (227.26,141.09) .. controls (223.44,141.1) and (220.34,138.02) .. (220.32,134.2) -- cycle ;
%Shape: Circle [id:dp432728739877721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.32,250.2) .. controls (157.31,246.38) and (160.39,243.27) .. (164.21,243.26) .. controls (168.03,243.25) and (171.14,246.33) .. (171.15,250.15) .. controls (171.16,253.97) and (168.08,257.08) .. (164.26,257.09) .. controls (160.44,257.1) and (157.34,254.02) .. (157.32,250.2) -- cycle ;
%Shape: Circle [id:dp8056964954408968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.32,139.2) .. controls (89.31,135.38) and (92.39,132.27) .. (96.21,132.26) .. controls (100.03,132.25) and (103.14,135.33) .. (103.15,139.15) .. controls (103.16,142.97) and (100.08,146.08) .. (96.26,146.09) .. controls (92.44,146.1) and (89.34,143.02) .. (89.32,139.2) -- cycle ;
%Shape: Circle [id:dp9106985712228015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.32,169.7) .. controls (123.31,165.88) and (126.39,162.77) .. (130.21,162.76) .. controls (134.03,162.75) and (137.14,165.83) .. (137.15,169.65) .. controls (137.16,173.47) and (134.08,176.58) .. (130.26,176.59) .. controls (126.44,176.6) and (123.34,173.52) .. (123.32,169.7) -- cycle ;
%Shape: Circle [id:dp1193307286444879] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.32,218.2) .. controls (117.31,214.38) and (120.39,211.27) .. (124.21,211.26) .. controls (128.03,211.25) and (131.14,214.33) .. (131.15,218.15) .. controls (131.16,221.97) and (128.08,225.08) .. (124.26,225.09) .. controls (120.44,225.1) and (117.34,222.02) .. (117.32,218.2) -- cycle ;
%Shape: Circle [id:dp3282240841559577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.32,168.2) .. controls (190.31,164.38) and (193.39,161.27) .. (197.21,161.26) .. controls (201.03,161.25) and (204.14,164.33) .. (204.15,168.15) .. controls (204.16,171.97) and (201.08,175.08) .. (197.26,175.09) .. controls (193.44,175.1) and (190.34,172.02) .. (190.32,168.2) -- cycle ;
%Straight Lines [id:da14403837540238096] 
\draw    (96.24,139.18) -- (164.24,200.18) ;
%Straight Lines [id:da32428051446481987] 
\draw    (227.24,134.18) -- (164.24,200.18) ;
%Straight Lines [id:da5091309579846227] 
\draw    (164.24,200.18) -- (164.24,250.18) ;
%Straight Lines [id:da2870236220358017] 
%\draw    (124.24,218.18) -- (164.24,200.18) ;
%Straight Lines [id:da7548099737129363] 
%\draw    (124.24,218.18) -- (164.24,250.18) ;
%Straight Lines [id:da21028601568966188] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.3,112.1) -- (96.24,139.18) ;
%Straight Lines [id:da9559742204781202] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (227.24,134.18) -- (275.3,106.43) ;
%Straight Lines [id:da1867481363995942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (164.24,250.18) -- (166.3,298.43) ;
%Straight Lines [id:da5161209515421948] 
\draw    (130.24,169.68) -- (197.24,168.18) ;
%Straight Lines [id:da9706712088142676] 
%\draw    (96.24,139.18) -- (197.24,168.18) ;

% Text Node
\draw (105,123.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (111,164.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (204,120.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (209,165.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (176,192.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (177,234.4) node [anchor=north west][inner sep=0.75pt]    {$6$};


\end{tikzpicture}


==> block-cut-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da502313559094069] 
\draw [line width=1.5]    (273.3,100.55) -- (317.3,56.55) ;
%Straight Lines [id:da29510861055690085] 
\draw [line width=1.5]    (363.55,105.55) -- (317.3,56.55) ;
%Straight Lines [id:da218778515406861] 
\draw [line width=1.5]    (363.55,105.55) -- (274.6,103.3) ;
%Shape: Circle [id:dp6767186038564272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (307.55,56.55) .. controls (307.55,51.17) and (311.92,46.8) .. (317.3,46.8) .. controls (322.68,46.8) and (327.05,51.17) .. (327.05,56.55) .. controls (327.05,61.93) and (322.68,66.3) .. (317.3,66.3) .. controls (311.92,66.3) and (307.55,61.93) .. (307.55,56.55) -- cycle ;
%Shape: Circle [id:dp252455342605705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (264.85,103.3) .. controls (264.85,97.92) and (269.22,93.55) .. (274.6,93.55) .. controls (279.98,93.55) and (284.35,97.92) .. (284.35,103.3) .. controls (284.35,108.68) and (279.98,113.05) .. (274.6,113.05) .. controls (269.22,113.05) and (264.85,108.68) .. (264.85,103.3) -- cycle ;
%Straight Lines [id:da16599348394014035] 
\draw [line width=1.5]    (282.55,195.55) -- (326.55,161.3) ;
%Straight Lines [id:da6776185095355162] 
\draw [line width=1.5]    (366.55,200.55) -- (326.55,161.3) ;
%Shape: Circle [id:dp022316491689971296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (316.8,161.3) .. controls (316.8,155.92) and (321.17,151.55) .. (326.55,151.55) .. controls (331.93,151.55) and (336.3,155.92) .. (336.3,161.3) .. controls (336.3,166.68) and (331.93,171.05) .. (326.55,171.05) .. controls (321.17,171.05) and (316.8,166.68) .. (316.8,161.3) -- cycle ;
%Straight Lines [id:da2508767085052739] 
\draw [line width=1.5]    (157.55,158.55) -- (215.55,159.55) ;
%Straight Lines [id:da31468998085714595] 
\draw [line width=1.5]    (322.6,232.3) -- (366.55,200.55) ;
%Shape: Circle [id:dp9992351098156299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (147.8,158.55) .. controls (147.8,153.17) and (152.17,148.8) .. (157.55,148.8) .. controls (162.93,148.8) and (167.3,153.17) .. (167.3,158.55) .. controls (167.3,163.93) and (162.93,168.3) .. (157.55,168.3) .. controls (152.17,168.3) and (147.8,163.93) .. (147.8,158.55) -- cycle ;
%Straight Lines [id:da9725374285741218] 
\draw [line width=1.5]    (156.55,214.55) -- (214.55,215.55) ;
%Straight Lines [id:da5638505102497733] 
\draw [line width=1.5]    (282.55,195.55) -- (322.6,232.3) ;
%Straight Lines [id:da3848980449753975] 
\draw [line width=1.5]    (420.55,175.55) -- (418.55,122.55) ;
%Straight Lines [id:da5803145388702172] 
\draw [line width=1.5]    (418.55,122.55) -- (488.55,98.55) ;
%Straight Lines [id:da49923626089373685] 
\draw [line width=1.5]    (420.55,175.55) -- (493.55,191.55) ;
%Straight Lines [id:da3675634686547202] 
\draw [line width=1.5]    (493.55,191.55) -- (541.55,141.55) ;
%Straight Lines [id:da9788511907035901] 
\draw [line width=1.5]    (488.55,98.55) -- (541.55,141.55) ;
%Straight Lines [id:da6886706122387467] 
\draw [line width=1.5]    (488.55,98.55) -- (420.55,175.55) ;
%Straight Lines [id:da9710103117610962] 
\draw [line width=1.5]    (488.55,98.55) -- (493.55,191.55) ;
%Shape: Circle [id:dp66486740176924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.85,232.3) .. controls (312.85,226.92) and (317.22,222.55) .. (322.6,222.55) .. controls (327.98,222.55) and (332.35,226.92) .. (332.35,232.3) .. controls (332.35,237.68) and (327.98,242.05) .. (322.6,242.05) .. controls (317.22,242.05) and (312.85,237.68) .. (312.85,232.3) -- cycle ;
%Shape: Circle [id:dp5725210982868935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (146.8,214.55) .. controls (146.8,209.17) and (151.17,204.8) .. (156.55,204.8) .. controls (161.93,204.8) and (166.3,209.17) .. (166.3,214.55) .. controls (166.3,219.93) and (161.93,224.3) .. (156.55,224.3) .. controls (151.17,224.3) and (146.8,219.93) .. (146.8,214.55) -- cycle ;
%Shape: Circle [id:dp4784961902079221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (483.8,191.55) .. controls (483.8,186.17) and (488.17,181.8) .. (493.55,181.8) .. controls (498.93,181.8) and (503.3,186.17) .. (503.3,191.55) .. controls (503.3,196.93) and (498.93,201.3) .. (493.55,201.3) .. controls (488.17,201.3) and (483.8,196.93) .. (483.8,191.55) -- cycle ;
%Shape: Circle [id:dp08322104305511246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (531.8,141.55) .. controls (531.8,136.17) and (536.17,131.8) .. (541.55,131.8) .. controls (546.93,131.8) and (551.3,136.17) .. (551.3,141.55) .. controls (551.3,146.93) and (546.93,151.3) .. (541.55,151.3) .. controls (536.17,151.3) and (531.8,146.93) .. (531.8,141.55) -- cycle ;
%Shape: Circle [id:dp5270428068359664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (478.8,98.55) .. controls (478.8,93.17) and (483.17,88.8) .. (488.55,88.8) .. controls (493.93,88.8) and (498.3,93.17) .. (498.3,98.55) .. controls (498.3,103.93) and (493.93,108.3) .. (488.55,108.3) .. controls (483.17,108.3) and (478.8,103.93) .. (478.8,98.55) -- cycle ;
%Straight Lines [id:da28338790124738267] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (215.55,159.55) -- (282.55,195.55) ;
%Straight Lines [id:da2859612276910427] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (214.55,215.55) -- (282.55,195.55) ;
%Straight Lines [id:da40846474722508275] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (366.55,200.55) -- (420.55,175.55) ;
%Straight Lines [id:da9398159295428373] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (363.55,105.55) -- (418.55,122.55) ;
%Shape: Circle [id:dp6784557896281376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (353.8,105.55) .. controls (353.8,100.17) and (358.17,95.8) .. (363.55,95.8) .. controls (368.93,95.8) and (373.3,100.17) .. (373.3,105.55) .. controls (373.3,110.93) and (368.93,115.3) .. (363.55,115.3) .. controls (358.17,115.3) and (353.8,110.93) .. (353.8,105.55) -- cycle ;
%Shape: Circle [id:dp816154842272875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (408.8,122.55) .. controls (408.8,117.17) and (413.17,112.8) .. (418.55,112.8) .. controls (423.93,112.8) and (428.3,117.17) .. (428.3,122.55) .. controls (428.3,127.93) and (423.93,132.3) .. (418.55,132.3) .. controls (413.17,132.3) and (408.8,127.93) .. (408.8,122.55) -- cycle ;
%Shape: Circle [id:dp6325788068839505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (356.8,200.55) .. controls (356.8,195.17) and (361.17,190.8) .. (366.55,190.8) .. controls (371.93,190.8) and (376.3,195.17) .. (376.3,200.55) .. controls (376.3,205.93) and (371.93,210.3) .. (366.55,210.3) .. controls (361.17,210.3) and (356.8,205.93) .. (356.8,200.55) -- cycle ;
%Shape: Circle [id:dp5139521332914699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (410.8,175.55) .. controls (410.8,170.17) and (415.17,165.8) .. (420.55,165.8) .. controls (425.93,165.8) and (430.3,170.17) .. (430.3,175.55) .. controls (430.3,180.93) and (425.93,185.3) .. (420.55,185.3) .. controls (415.17,185.3) and (410.8,180.93) .. (410.8,175.55) -- cycle ;
%Shape: Circle [id:dp25694519332972976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205.8,159.55) .. controls (205.8,154.17) and (210.17,149.8) .. (215.55,149.8) .. controls (220.93,149.8) and (225.3,154.17) .. (225.3,159.55) .. controls (225.3,164.93) and (220.93,169.3) .. (215.55,169.3) .. controls (210.17,169.3) and (205.8,164.93) .. (205.8,159.55) -- cycle ;
%Shape: Circle [id:dp8485177942238031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (204.8,215.55) .. controls (204.8,210.17) and (209.17,205.8) .. (214.55,205.8) .. controls (219.93,205.8) and (224.3,210.17) .. (224.3,215.55) .. controls (224.3,220.93) and (219.93,225.3) .. (214.55,225.3) .. controls (209.17,225.3) and (204.8,220.93) .. (204.8,215.55) -- cycle ;
%Shape: Circle [id:dp08751158208299292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (272.8,195.55) .. controls (272.8,190.17) and (277.17,185.8) .. (282.55,185.8) .. controls (287.93,185.8) and (292.3,190.17) .. (292.3,195.55) .. controls (292.3,200.93) and (287.93,205.3) .. (282.55,205.3) .. controls (277.17,205.3) and (272.8,200.93) .. (272.8,195.55) -- cycle ;




\end{tikzpicture}



==> block-cut-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da502313559094069] 
\draw [line width=1.5]    (328.3,117.55) -- (372.3,73.55) ;
%Straight Lines [id:da29510861055690085] 
\draw [line width=1.5]    (418.55,122.55) -- (372.3,73.55) ;
%Straight Lines [id:da218778515406861] 
\draw [line width=1.5]    (418.55,122.55) -- (329.6,120.3) ;
%Shape: Circle [id:dp6767186038564272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (362.55,73.55) .. controls (362.55,68.17) and (366.92,63.8) .. (372.3,63.8) .. controls (377.68,63.8) and (382.05,68.17) .. (382.05,73.55) .. controls (382.05,78.93) and (377.68,83.3) .. (372.3,83.3) .. controls (366.92,83.3) and (362.55,78.93) .. (362.55,73.55) -- cycle ;
%Shape: Circle [id:dp252455342605705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (319.85,120.3) .. controls (319.85,114.92) and (324.22,110.55) .. (329.6,110.55) .. controls (334.98,110.55) and (339.35,114.92) .. (339.35,120.3) .. controls (339.35,125.68) and (334.98,130.05) .. (329.6,130.05) .. controls (324.22,130.05) and (319.85,125.68) .. (319.85,120.3) -- cycle ;
%Straight Lines [id:da16599348394014035] 
\draw [line width=1.5]    (338.91,194.49) -- (371.44,149.21) ;
%Straight Lines [id:da6776185095355162] 
\draw [line width=1.5]    (420.9,175.56) -- (371.44,149.21) ;
%Shape: Circle [id:dp022316491689971296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (362.09,151.96) .. controls (360.57,146.79) and (363.52,141.37) .. (368.69,139.85) .. controls (373.85,138.33) and (379.27,141.29) .. (380.79,146.45) .. controls (382.32,151.62) and (379.36,157.04) .. (374.2,158.56) .. controls (369.03,160.08) and (363.61,157.13) .. (362.09,151.96) -- cycle ;
%Straight Lines [id:da2508767085052739] 
\draw [line width=1.5]    (288.71,165.07) -- (338.39,195.03) ;
%Straight Lines [id:da31468998085714595] 
\draw [line width=1.5]    (387.71,218.43) -- (420.9,175.56) ;
%Shape: Circle [id:dp9992351098156299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (280.28,160.18) .. controls (282.98,155.53) and (288.94,153.94) .. (293.6,156.64) .. controls (298.26,159.34) and (299.85,165.3) .. (297.15,169.96) .. controls (294.45,174.62) and (288.48,176.21) .. (283.82,173.51) .. controls (279.16,170.81) and (277.58,164.84) .. (280.28,160.18) -- cycle ;
%Straight Lines [id:da9725374285741218] 
\draw [line width=1.5]    (286.92,222.62) -- (338.18,195.48) ;
%Straight Lines [id:da5638505102497733] 
\draw [line width=1.5]    (338.91,194.49) -- (387.71,218.43) ;
%Straight Lines [id:da3848980449753975] 
\draw [line width=1.5]    (420.55,175.55) -- (418.55,122.55) ;
%Straight Lines [id:da5803145388702172] 
\draw [line width=1.5]    (418.55,122.55) -- (488.55,98.55) ;
%Straight Lines [id:da49923626089373685] 
\draw [line width=1.5]    (420.55,175.55) -- (493.55,191.55) ;
%Straight Lines [id:da3675634686547202] 
\draw [line width=1.5]    (493.55,191.55) -- (541.55,141.55) ;
%Straight Lines [id:da9788511907035901] 
\draw [line width=1.5]    (488.55,98.55) -- (541.55,141.55) ;
%Straight Lines [id:da6886706122387467] 
\draw [line width=1.5]    (488.55,98.55) -- (420.55,175.55) ;
%Straight Lines [id:da9710103117610962] 
\draw [line width=1.5]    (488.55,98.55) -- (493.55,191.55) ;
%Shape: Circle [id:dp66486740176924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (378.36,221.18) .. controls (376.84,216.02) and (379.79,210.6) .. (384.96,209.08) .. controls (390.12,207.56) and (395.54,210.51) .. (397.06,215.67) .. controls (398.59,220.84) and (395.63,226.26) .. (390.47,227.78) .. controls (385.3,229.3) and (379.88,226.35) .. (378.36,221.18) -- cycle ;
%Shape: Circle [id:dp5725210982868935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (278.38,227.33) .. controls (275.78,222.61) and (277.49,216.68) .. (282.21,214.08) .. controls (286.92,211.48) and (292.85,213.19) .. (295.45,217.91) .. controls (298.05,222.62) and (296.34,228.56) .. (291.62,231.16) .. controls (286.91,233.76) and (280.98,232.04) .. (278.38,227.33) -- cycle ;
%Shape: Circle [id:dp4784961902079221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (483.8,191.55) .. controls (483.8,186.17) and (488.17,181.8) .. (493.55,181.8) .. controls (498.93,181.8) and (503.3,186.17) .. (503.3,191.55) .. controls (503.3,196.93) and (498.93,201.3) .. (493.55,201.3) .. controls (488.17,201.3) and (483.8,196.93) .. (483.8,191.55) -- cycle ;
%Shape: Circle [id:dp08322104305511246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (531.8,141.55) .. controls (531.8,136.17) and (536.17,131.8) .. (541.55,131.8) .. controls (546.93,131.8) and (551.3,136.17) .. (551.3,141.55) .. controls (551.3,146.93) and (546.93,151.3) .. (541.55,151.3) .. controls (536.17,151.3) and (531.8,146.93) .. (531.8,141.55) -- cycle ;
%Shape: Circle [id:dp5270428068359664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (478.8,98.55) .. controls (478.8,93.17) and (483.17,88.8) .. (488.55,88.8) .. controls (493.93,88.8) and (498.3,93.17) .. (498.3,98.55) .. controls (498.3,103.93) and (493.93,108.3) .. (488.55,108.3) .. controls (483.17,108.3) and (478.8,103.93) .. (478.8,98.55) -- cycle ;
%Shape: Circle [id:dp6784557896281376] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (408.8,122.55) .. controls (408.8,117.17) and (413.17,112.8) .. (418.55,112.8) .. controls (423.93,112.8) and (428.3,117.17) .. (428.3,122.55) .. controls (428.3,127.93) and (423.93,132.3) .. (418.55,132.3) .. controls (413.17,132.3) and (408.8,127.93) .. (408.8,122.55) -- cycle ;
%Shape: Circle [id:dp6325788068839505] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (411.55,178.31) .. controls (410.03,173.15) and (412.98,167.72) .. (418.15,166.2) .. controls (423.31,164.68) and (428.73,167.64) .. (430.25,172.8) .. controls (431.78,177.97) and (428.82,183.39) .. (423.66,184.91) .. controls (418.49,186.43) and (413.07,183.48) .. (411.55,178.31) -- cycle ;
%Shape: Circle [id:dp25694519332972976] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (329.95,190.14) .. controls (332.65,185.48) and (338.62,183.89) .. (343.28,186.59) .. controls (347.94,189.29) and (349.52,195.26) .. (346.82,199.92) .. controls (344.12,204.57) and (338.16,206.16) .. (333.5,203.46) .. controls (328.84,200.76) and (327.25,194.8) .. (329.95,190.14) -- cycle ;




\end{tikzpicture}



==> ear-decompo-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da42519204449279224] 
\draw [line width=1.5]    (227.65,51.65) -- (167.3,117.65) ;
%Straight Lines [id:da5172520570704743] 
\draw [line width=1.5]    (328.65,51.65) -- (227.65,51.65) ;
%Straight Lines [id:da6104866424929072] 
\draw [line width=1.5]    (328.65,187.65) -- (227.65,187.65) ;
%Straight Lines [id:da6430751544451392] 
\draw [line width=1.5]    (227.65,187.65) -- (167.3,117.65) ;
%Straight Lines [id:da3622945462570475] 
\draw [line width=1.5]    (384.65,117.3) -- (367.82,136.99) -- (328.65,187.65) ;
%Straight Lines [id:da27664214744392446] 
\draw [line width=1.5]    (384.65,117.3) -- (328.65,51.65) ;
%Straight Lines [id:da890557143548763] 
\draw [line width=1.5]    (328.65,187.65) -- (328.65,51.65) ;
%Straight Lines [id:da5567934930531332] 
\draw [line width=1.5]    (227.65,187.65) -- (328.65,51.65) ;
%Shape: Circle [id:dp7015545752200878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (216,51.65) .. controls (216,45.22) and (221.22,40) .. (227.65,40) .. controls (234.08,40) and (239.3,45.22) .. (239.3,51.65) .. controls (239.3,58.08) and (234.08,63.3) .. (227.65,63.3) .. controls (221.22,63.3) and (216,58.08) .. (216,51.65) -- cycle ;
%Shape: Circle [id:dp2953495079313232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (317,51.65) .. controls (317,45.22) and (322.22,40) .. (328.65,40) .. controls (335.08,40) and (340.3,45.22) .. (340.3,51.65) .. controls (340.3,58.08) and (335.08,63.3) .. (328.65,63.3) .. controls (322.22,63.3) and (317,58.08) .. (317,51.65) -- cycle ;
%Shape: Circle [id:dp5691146797609349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (317,187.65) .. controls (317,181.22) and (322.22,176) .. (328.65,176) .. controls (335.08,176) and (340.3,181.22) .. (340.3,187.65) .. controls (340.3,194.08) and (335.08,199.3) .. (328.65,199.3) .. controls (322.22,199.3) and (317,194.08) .. (317,187.65) -- cycle ;
%Shape: Circle [id:dp6446791612056302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (373,117.3) .. controls (373,110.87) and (378.22,105.65) .. (384.65,105.65) .. controls (391.08,105.65) and (396.3,110.87) .. (396.3,117.3) .. controls (396.3,123.73) and (391.08,128.95) .. (384.65,128.95) .. controls (378.22,128.95) and (373,123.73) .. (373,117.3) -- cycle ;
%Shape: Circle [id:dp9220275080448903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (216,187.65) .. controls (216,181.22) and (221.22,176) .. (227.65,176) .. controls (234.08,176) and (239.3,181.22) .. (239.3,187.65) .. controls (239.3,194.08) and (234.08,199.3) .. (227.65,199.3) .. controls (221.22,199.3) and (216,194.08) .. (216,187.65) -- cycle ;
%Shape: Circle [id:dp8804743681174413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (155.65,117.65) .. controls (155.65,111.22) and (160.87,106) .. (167.3,106) .. controls (173.73,106) and (178.95,111.22) .. (178.95,117.65) .. controls (178.95,124.08) and (173.73,129.3) .. (167.3,129.3) .. controls (160.87,129.3) and (155.65,124.08) .. (155.65,117.65) -- cycle ;




\end{tikzpicture}



==> ear-decompo-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da42519204449279224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (227.65,51.65) -- (167.3,117.65) ;
%Straight Lines [id:da5172520570704743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.65,51.65) -- (227.65,51.65) ;
%Straight Lines [id:da6104866424929072] 
\draw [line width=3.75]    (328.65,187.65) -- (227.65,187.65) ;
%Straight Lines [id:da6430751544451392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (227.65,187.65) -- (167.3,117.65) ;
%Straight Lines [id:da3622945462570475] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (384.65,117.3) -- (367.82,136.99) -- (328.65,187.65) ;
%Straight Lines [id:da27664214744392446] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (384.65,117.3) -- (328.65,51.65) ;
%Straight Lines [id:da890557143548763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.65,187.65) -- (328.65,51.65) ;
%Straight Lines [id:da5567934930531332] 
\draw [line width=1.5]    (227.65,187.65) .. controls (227.3,185.32) and (228.3,183.98) .. (230.63,183.64) .. controls (232.96,183.29) and (233.96,181.95) .. (233.61,179.62) .. controls (233.26,177.29) and (234.26,175.95) .. (236.59,175.61) .. controls (238.92,175.26) and (239.92,173.92) .. (239.57,171.59) .. controls (239.23,169.26) and (240.23,167.92) .. (242.56,167.58) .. controls (244.89,167.24) and (245.89,165.9) .. (245.54,163.57) .. controls (245.19,161.24) and (246.19,159.9) .. (248.52,159.55) .. controls (250.85,159.21) and (251.85,157.87) .. (251.5,155.54) .. controls (251.15,153.21) and (252.15,151.87) .. (254.48,151.52) .. controls (256.81,151.18) and (257.81,149.84) .. (257.46,147.51) .. controls (257.11,145.18) and (258.11,143.84) .. (260.44,143.49) .. controls (262.77,143.15) and (263.77,141.81) .. (263.42,139.48) .. controls (263.07,137.15) and (264.07,135.81) .. (266.4,135.47) .. controls (268.73,135.12) and (269.73,133.78) .. (269.39,131.45) .. controls (269.04,129.12) and (270.04,127.78) .. (272.37,127.44) .. controls (274.7,127.09) and (275.7,125.75) .. (275.35,123.42) .. controls (275,121.09) and (276,119.75) .. (278.33,119.41) .. controls (280.66,119.07) and (281.66,117.73) .. (281.31,115.4) .. controls (280.96,113.07) and (281.96,111.73) .. (284.29,111.38) .. controls (286.62,111.04) and (287.62,109.7) .. (287.27,107.37) .. controls (286.92,105.04) and (287.92,103.7) .. (290.25,103.35) .. controls (292.58,103.01) and (293.58,101.67) .. (293.23,99.34) .. controls (292.88,97.01) and (293.88,95.67) .. (296.21,95.33) .. controls (298.54,94.98) and (299.54,93.64) .. (299.2,91.31) .. controls (298.85,88.98) and (299.85,87.64) .. (302.18,87.3) .. controls (304.51,86.95) and (305.51,85.61) .. (305.16,83.28) .. controls (304.81,80.95) and (305.81,79.61) .. (308.14,79.27) .. controls (310.47,78.92) and (311.47,77.58) .. (311.12,75.25) .. controls (310.77,72.92) and (311.77,71.58) .. (314.1,71.24) .. controls (316.43,70.9) and (317.43,69.56) .. (317.08,67.23) .. controls (316.73,64.9) and (317.73,63.56) .. (320.06,63.21) .. controls (322.39,62.87) and (323.39,61.53) .. (323.04,59.2) .. controls (322.7,56.87) and (323.7,55.53) .. (326.03,55.18) -- (328.65,51.65) -- (328.65,51.65) ;
%Shape: Circle [id:dp7015545752200878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (216,51.65) .. controls (216,45.22) and (221.22,40) .. (227.65,40) .. controls (234.08,40) and (239.3,45.22) .. (239.3,51.65) .. controls (239.3,58.08) and (234.08,63.3) .. (227.65,63.3) .. controls (221.22,63.3) and (216,58.08) .. (216,51.65) -- cycle ;
%Shape: Circle [id:dp2953495079313232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (317,51.65) .. controls (317,45.22) and (322.22,40) .. (328.65,40) .. controls (335.08,40) and (340.3,45.22) .. (340.3,51.65) .. controls (340.3,58.08) and (335.08,63.3) .. (328.65,63.3) .. controls (322.22,63.3) and (317,58.08) .. (317,51.65) -- cycle ;
%Shape: Circle [id:dp5691146797609349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (317,187.65) .. controls (317,181.22) and (322.22,176) .. (328.65,176) .. controls (335.08,176) and (340.3,181.22) .. (340.3,187.65) .. controls (340.3,194.08) and (335.08,199.3) .. (328.65,199.3) .. controls (322.22,199.3) and (317,194.08) .. (317,187.65) -- cycle ;
%Shape: Circle [id:dp6446791612056302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (373,117.3) .. controls (373,110.87) and (378.22,105.65) .. (384.65,105.65) .. controls (391.08,105.65) and (396.3,110.87) .. (396.3,117.3) .. controls (396.3,123.73) and (391.08,128.95) .. (384.65,128.95) .. controls (378.22,128.95) and (373,123.73) .. (373,117.3) -- cycle ;
%Shape: Circle [id:dp9220275080448903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (216,187.65) .. controls (216,181.22) and (221.22,176) .. (227.65,176) .. controls (234.08,176) and (239.3,181.22) .. (239.3,187.65) .. controls (239.3,194.08) and (234.08,199.3) .. (227.65,199.3) .. controls (221.22,199.3) and (216,194.08) .. (216,187.65) -- cycle ;
%Shape: Circle [id:dp8804743681174413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (155.65,117.65) .. controls (155.65,111.22) and (160.87,106) .. (167.3,106) .. controls (173.73,106) and (178.95,111.22) .. (178.95,117.65) .. controls (178.95,124.08) and (173.73,129.3) .. (167.3,129.3) .. controls (160.87,129.3) and (155.65,124.08) .. (155.65,117.65) -- cycle ;




\end{tikzpicture}



==> minimal-A.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507

%Shape: Circle [id:dp6074038045104917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,184.15) .. controls (90,181.31) and (92.31,179) .. (95.15,179) .. controls (97.99,179) and (100.3,181.31) .. (100.3,184.15) .. controls (100.3,186.99) and (97.99,189.3) .. (95.15,189.3) .. controls (92.31,189.3) and (90,186.99) .. (90,184.15) -- cycle ;
%Shape: Circle [id:dp4763210712255822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,183.15) .. controls (138,180.31) and (140.31,178) .. (143.15,178) .. controls (145.99,178) and (148.3,180.31) .. (148.3,183.15) .. controls (148.3,185.99) and (145.99,188.3) .. (143.15,188.3) .. controls (140.31,188.3) and (138,185.99) .. (138,183.15) -- cycle ;
%Shape: Circle [id:dp3853217426553297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115,222.15) .. controls (115,219.31) and (117.31,217) .. (120.15,217) .. controls (122.99,217) and (125.3,219.31) .. (125.3,222.15) .. controls (125.3,224.99) and (122.99,227.3) .. (120.15,227.3) .. controls (117.31,227.3) and (115,224.99) .. (115,222.15) -- cycle ;
%Shape: Circle [id:dp28821193699150127] 

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,183.15) .. controls (180,180.31) and (182.31,178) .. (185.15,178) .. controls (187.99,178) and (190.3,180.31) .. (190.3,183.15) .. controls (190.3,185.99) and (187.99,188.3) .. (185.15,188.3) .. controls (182.31,188.3) and (180,185.99) .. (180,183.15) -- cycle ;
%Shape: Circle [id:dp7382778383957265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133,252.15) .. controls (133,249.31) and (135.31,247) .. (138.15,247) .. controls (140.99,247) and (143.3,249.31) .. (143.3,252.15) .. controls (143.3,254.99) and (140.99,257.3) .. (138.15,257.3) .. controls (135.31,257.3) and (133,254.99) .. (133,252.15) -- cycle ;
%Straight Lines [id:da4581338904755592] 
\draw    (95.15,184.15) -- (143.15,183.15) ;
%Straight Lines [id:da30615918485309224] 
\draw    (95.15,184.15) -- (120.15,222.15) ;
%Straight Lines [id:da7970372677901666] 
\draw    (120.15,222.15) -- (143.15,183.15) ;
%Straight Lines [id:da6163192951001095] 
\draw    (143.15,183.15) -- (185.15,183.15) ;
%Shape: Circle [id:dp28499605169790954] 

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,185.15) .. controls (220,182.31) and (222.31,180) .. (225.15,180) .. controls (227.99,180) and (230.3,182.31) .. (230.3,185.15) .. controls (230.3,187.99) and (227.99,190.3) .. (225.15,190.3) .. controls (222.31,190.3) and (220,187.99) .. (220,185.15) -- cycle ;
%Straight Lines [id:da0792931196376595] 
\draw    (185.15,183.15) -- (225.15,185.15) ;
%Straight Lines [id:da8976761166666631] 
\draw    (120.15,222.15) -- (138.15,252.15) ;
%Straight Lines [id:da4659786097379426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (138.15,252.15) -- (178.3,241.2) ;
%Straight Lines [id:da817963072200574] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (138.15,252.15) -- (176.3,262.2) ;
%Straight Lines [id:da03883979984290231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (55,195.1) -- (95.15,184.15) ;
%Straight Lines [id:da453819115170471] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (55.3,175.2) -- (95.15,184.15) ;

%Straight Lines [id:da12564542484112884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225.15,185.15) -- (270.3,172.2) ;
%Straight Lines [id:da47514468204336124] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225.15,185.15) -- (263.3,191.2) ;
%Shape: Polygon Curved [id:ds4531772485698] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (82.93,170.97) .. controls (104.3,146.2) and (254.22,152.17) .. (252.3,184.2) .. controls (250.37,216.22) and (150.3,206.2) .. (163.3,246.2) .. controls (176.3,286.2) and (121.3,284.2) .. (97.3,246.2) .. controls (73.3,208.2) and (61.55,195.75) .. (82.93,170.97) -- cycle ;

\draw (155,193.4) node [anchor=north west][inner sep=0.75pt]    {$V_{i}$};
% Text Node
% Text Node
\draw (27,176.4) node [anchor=north west][inner sep=0.75pt]    {$V_{j}$};
% Text Node
\draw (279,171.4) node [anchor=north west][inner sep=0.75pt]    {$V_{k}$};
% Text Node
\draw (191,245.4) node [anchor=north west][inner sep=0.75pt]    {$V_{\ell}$};
% Text Node

\end{tikzpicture}


==> minimal-B.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507


%Shape: Circle [id:dp07348573928857538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.06,222.66) .. controls (336.21,222.61) and (333.95,220.27) .. (334,217.42) .. controls (334.04,214.58) and (336.39,212.31) .. (339.23,212.36) .. controls (342.08,212.41) and (344.34,214.76) .. (344.29,217.6) .. controls (344.24,220.44) and (341.9,222.71) .. (339.06,222.66) -- cycle ;
%Shape: Circle [id:dp8768058103508383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.43,259.26) .. controls (370.58,259.21) and (368.32,256.87) .. (368.37,254.02) .. controls (368.42,251.18) and (370.76,248.91) .. (373.61,248.96) .. controls (376.45,249.01) and (378.72,251.36) .. (378.67,254.2) .. controls (378.62,257.04) and (376.27,259.31) .. (373.43,259.26) -- cycle ;
%Shape: Circle [id:dp014174893992314419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.05,223.32) .. controls (374.21,223.27) and (371.94,220.92) .. (371.99,218.08) .. controls (372.04,215.23) and (374.38,212.97) .. (377.23,213.02) .. controls (380.07,213.07) and (382.34,215.41) .. (382.29,218.26) .. controls (382.24,221.1) and (379.89,223.37) .. (377.05,223.32) -- cycle ;
%Shape: Circle [id:dp2718339124180772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.64,189.32) .. controls (374.79,189.27) and (372.53,186.93) .. (372.58,184.08) .. controls (372.63,181.24) and (374.97,178.97) .. (377.82,179.02) .. controls (380.66,179.07) and (382.92,181.42) .. (382.88,184.26) .. controls (382.83,187.11) and (380.48,189.37) .. (377.64,189.32) -- cycle ;
%Shape: Circle [id:dp4142909858618229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.27,268.83) .. controls (403.42,268.78) and (401.16,266.43) .. (401.21,263.59) .. controls (401.26,260.75) and (403.6,258.48) .. (406.45,258.53) .. controls (409.29,258.58) and (411.56,260.92) .. (411.51,263.77) .. controls (411.46,266.61) and (409.11,268.88) .. (406.27,268.83) -- cycle ;
%Shape: Circle [id:dp13507823207690706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.08,221.94) .. controls (410.24,221.89) and (407.97,219.54) .. (408.02,216.7) .. controls (408.07,213.86) and (410.41,211.59) .. (413.26,211.64) .. controls (416.1,211.69) and (418.37,214.03) .. (418.32,216.88) .. controls (418.27,219.72) and (415.92,221.99) .. (413.08,221.94) -- cycle ;

%Shape: Circle [id:dp991221803087711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.82,178.91) .. controls (408.98,178.86) and (406.71,176.52) .. (406.76,173.67) .. controls (406.81,170.83) and (409.16,168.56) .. (412,168.61) .. controls (414.84,168.66) and (417.11,171.01) .. (417.06,173.85) .. controls (417.01,176.69) and (414.67,178.96) .. (411.82,178.91) -- cycle ;
%Straight Lines [id:da4170338486074576] 
\draw    (339.14,217.51) -- (377.73,184.17) ;
%Straight Lines [id:da09502685269309863] 
\draw    (377.73,184.17) -- (411.91,173.76) ;
%Straight Lines [id:da06800809851022516] 
\draw    (377.14,218.17) -- (413.17,216.79) ;
%Straight Lines [id:da2744958009163281] 
\draw    (373.52,254.11) -- (406.36,263.68) ;
%Straight Lines [id:da681766170872815] 
\draw    (339.14,217.51) -- (373.52,254.11) ;
%Straight Lines [id:da721956354569225] 
\draw    (339.14,217.51) -- (377.14,218.17) ;
%Straight Lines [id:da7592716786599883] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (411.91,173.76) -- (460.17,147.93) ;

%Straight Lines [id:da927368398504784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (411.91,173.76) -- (465.17,161.93) ;
%Straight Lines [id:da15615613345554935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (413.17,216.79) -- (466.42,204.96) ;
%Straight Lines [id:da07163932070256784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (413.17,216.79) -- (467.17,218.93) ;
%Straight Lines [id:da7988499687550291] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406.36,263.68) -- (460.36,265.82) ;
%Straight Lines [id:da3643344690699335] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406.36,263.68) -- (459.17,277.93) ;

%Shape: Polygon Curved [id:ds21647783946547883] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (330.17,192.93) .. controls (342.33,167.87) and (415.17,131.93) .. (427.17,167.93) .. controls (439.17,203.93) and (438.17,227.93) .. (429.17,257.93) .. controls (420.17,287.93) and (376.17,281.93) .. (351.17,260.93) .. controls (326.17,239.93) and (318,218) .. (330.17,192.93) -- cycle ;

\draw (384.88,187.66) node [anchor=north west][inner sep=0.75pt]    {$V_{i}$};
% Text Node
\draw (477,137.4) node [anchor=north west][inner sep=0.75pt]    {$V_{j}$};
% Text Node
\draw (481,204.4) node [anchor=north west][inner sep=0.75pt]    {$V_{k}$};
% Text Node
\draw (472,265.4) node [anchor=north west][inner sep=0.75pt]    {$V_{\ell}$};

\end{tikzpicture}


==> minimal-C.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507

%Shape: Circle [id:dp6488180939816532] 
%type C
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,374.15) .. controls (212,371.31) and (214.31,369) .. (217.15,369) .. controls (219.99,369) and (222.3,371.31) .. (222.3,374.15) .. controls (222.3,376.99) and (219.99,379.3) .. (217.15,379.3) .. controls (214.31,379.3) and (212,376.99) .. (212,374.15) -- cycle ;

%Shape: Circle [id:dp8721143367916333] 
% type C
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,375.15) .. controls (251,372.31) and (253.31,370) .. (256.15,370) .. controls (258.99,370) and (261.3,372.31) .. (261.3,375.15) .. controls (261.3,377.99) and (258.99,380.3) .. (256.15,380.3) .. controls (253.31,380.3) and (251,377.99) .. (251,375.15) -- cycle ;
%Shape: Ellipse [id:dp3226513889848295] 

% type C
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287,375.26) .. controls (287,372.46) and (289.31,370.2) .. (292.15,370.2) .. controls (294.99,370.2) and (297.3,372.46) .. (297.3,375.26) .. controls (297.3,378.05) and (294.99,380.32) .. (292.15,380.32) .. controls (289.31,380.32) and (287,378.05) .. (287,375.26) -- cycle ;
%Shape: Ellipse [id:dp2720102473419964] 

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326,376.24) .. controls (326,373.45) and (328.31,371.18) .. (331.15,371.18) .. controls (333.99,371.18) and (336.3,373.45) .. (336.3,376.24) .. controls (336.3,379.04) and (333.99,381.3) .. (331.15,381.3) .. controls (328.31,381.3) and (326,379.04) .. (326,376.24) -- cycle ;
%Straight Lines [id:da9197817877800445] 
\draw    (217.15,374.15) -- (331.15,376.24) ;
%Shape: Ellipse [id:dp9980826015334222] 

\draw  [dash pattern={on 4.5pt off 4.5pt}] (190.3,376.7) .. controls (190.3,361.51) and (226.12,349.2) .. (270.3,349.2) .. controls (314.48,349.2) and (350.3,361.51) .. (350.3,376.7) .. controls (350.3,391.89) and (314.48,404.2) .. (270.3,404.2) .. controls (226.12,404.2) and (190.3,391.89) .. (190.3,376.7) -- cycle ;
%Straight Lines [id:da25569137682963594] 

\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.15,374.15) -- (161.3,364.2) ;
%Straight Lines [id:da08071937013903863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.15,374.15) -- (164.3,383.2) ;
%Straight Lines [id:da9825144341832698] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,386.19) -- (331.15,376.24) ;
%Straight Lines [id:da7855908352530204] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (384.3,365.2) -- (331.15,376.24) ;

%Straight Lines [id:da22091830061612194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.15,375.15) -- (269.37,437.23) ;
%Straight Lines [id:da5217953672513906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.15,375.15) -- (251.37,435.23) ;
%Straight Lines [id:da6535360433067156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.15,376.24) -- (286.37,437.23) ;
%Straight Lines [id:da975796322641711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.15,374.15) -- (235.37,438.23) ;

\draw (263,352.4) node [anchor=north west][inner sep=0.75pt]    {$V_{i}$};
% Text Node
\draw (131,364.4) node [anchor=north west][inner sep=0.75pt]    {$V_{j}$};
% Text Node
\draw (395,365.4) node [anchor=north west][inner sep=0.75pt]    {$V_{k}$};
% Text Node
\draw (253,448.4) node [anchor=north west][inner sep=0.75pt]    {$V_{\ell}$};

\end{tikzpicture}


==> minimal-deg-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507







%Shape: Circle [id:dp9875002869094296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,62.15) .. controls (88,59.31) and (90.31,57) .. (93.15,57) .. controls (95.99,57) and (98.3,59.31) .. (98.3,62.15) .. controls (98.3,64.99) and (95.99,67.3) .. (93.15,67.3) .. controls (90.31,67.3) and (88,64.99) .. (88,62.15) -- cycle ;
%Straight Lines [id:da13594866224026125] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (37.3,62.2) -- (93.15,62.15) ;
%Shape: Circle [id:dp17670679997869232] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (58.67,62.15) .. controls (58.67,43.11) and (74.11,27.67) .. (93.15,27.67) .. controls (112.19,27.67) and (127.62,43.11) .. (127.62,62.15) .. controls (127.62,81.19) and (112.19,96.62) .. (93.15,96.62) .. controls (74.11,96.62) and (58.67,81.19) .. (58.67,62.15) -- cycle ;
%Straight Lines [id:da7955461003326052] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (93.15,62.15) -- (42.3,75.2) ;

% Text Node
\draw (93,37.4) node [anchor=north west][inner sep=0.75pt]    {$V_{i}$};
% Text Node
\draw (9,61.4) node [anchor=north west][inner sep=0.75pt]    {$V_{j}$};



% Text Node



\end{tikzpicture}


==> minimal-deg-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507

%Shape: Circle [id:dp8465880023356575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,60.15) .. controls (252,57.31) and (254.31,55) .. (257.15,55) .. controls (259.99,55) and (262.3,57.31) .. (262.3,60.15) .. controls (262.3,62.99) and (259.99,65.3) .. (257.15,65.3) .. controls (254.31,65.3) and (252,62.99) .. (252,60.15) -- cycle ;
%Shape: Circle [id:dp49328815185010155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291,61.15) .. controls (291,58.31) and (293.31,56) .. (296.15,56) .. controls (298.99,56) and (301.3,58.31) .. (301.3,61.15) .. controls (301.3,63.99) and (298.99,66.3) .. (296.15,66.3) .. controls (293.31,66.3) and (291,63.99) .. (291,61.15) -- cycle ;
%Shape: Ellipse [id:dp9829479162072969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,61.26) .. controls (327,58.46) and (329.31,56.2) .. (332.15,56.2) .. controls (334.99,56.2) and (337.3,58.46) .. (337.3,61.26) .. controls (337.3,64.05) and (334.99,66.32) .. (332.15,66.32) .. controls (329.31,66.32) and (327,64.05) .. (327,61.26) -- cycle ;
%Shape: Ellipse [id:dp48518309708446183] 

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366,62.24) .. controls (366,59.45) and (368.31,57.18) .. (371.15,57.18) .. controls (373.99,57.18) and (376.3,59.45) .. (376.3,62.24) .. controls (376.3,65.04) and (373.99,67.3) .. (371.15,67.3) .. controls (368.31,67.3) and (366,65.04) .. (366,62.24) -- cycle ;
%Straight Lines [id:da44661443303182147] 
\draw    (257.15,60.15) -- (371.15,62.24) ;
%Shape: Ellipse [id:dp7111533367399867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (230.3,62.7) .. controls (230.3,47.51) and (266.12,35.2) .. (310.3,35.2) .. controls (354.48,35.2) and (390.3,47.51) .. (390.3,62.7) .. controls (390.3,77.89) and (354.48,90.2) .. (310.3,90.2) .. controls (266.12,90.2) and (230.3,77.89) .. (230.3,62.7) -- cycle ;
%Straight Lines [id:da2671672986675814] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (257.15,60.15) -- (201.3,50.2) ;
%Straight Lines [id:da26809656835998097] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (257.15,60.15) -- (204.3,69.2) ;
%Straight Lines [id:da4495315467675103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (427,72.19) -- (371.15,62.24) ;
%Straight Lines [id:da8365431863196812] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.3,51.2) -- (371.15,62.24) ;

% Text Node
\draw (303,38.4) node [anchor=north west][inner sep=0.75pt]    {$V_{i}$};
% Text Node
\draw (171,50.4) node [anchor=north west][inner sep=0.75pt]    {$V_{j}$};
% Text Node
\draw (435,51.4) node [anchor=north west][inner sep=0.75pt]    {$V_{k}$};
% Text Node

\end{tikzpicture}
